FlashNeRD: Performance-First Contact-Rich Neural Robot Dynamics

Compared with analytical physics, learned dynamics models promise robot simulation that is faster, inherently differentiable, and easily adaptable to real data. Neural Robot Dynamics (NeRD) pursues this by keeping collision detection analytical and replacing a simulator's numerical dynamics for the robot with a learned model. Three limitations remain. NeRD offers little speedup over the simulator it learned from, accepts contact only at predefined points, and has no two-way coupling with objects it manipulates. FlashNeRD removes all three with a parallel streaming architecture that makes each prediction faster and more accurate, an encoder that accepts contacts wherever they occur, and two-way coupling with objects simulated by analytical solvers. Experiments across five robots show faster and more accurate dynamics, faster policy learning, and faster inference-time planning. Across three robots, FlashNeRD's dynamics model is up to $55\times$ faster than an optimized NeRD and more accurate over long rollouts. This speedup extends to policy learning, where PPO trains an ANYmal locomotion policy in 34 seconds, $3.8\times$ faster than the analytical simulator and $2.7\times$ faster than an optimized NeRD. With DIAL-MPC, a sampling-based MPC method, the robot climbs all six test platforms where fixed-contact NeRD manages one, at approximately half the analytical simulator's planning time. Cube-reorientation policies trained with FlashNeRD complete within 2% of the simulator-trained policy's target count.

==> figures/architecture.tex <==
\begingroup
\definecolor{nvGreen}{HTML}{76B900}
\definecolor{nvGreenDark}{HTML}{4C8500}
\definecolor{nvInk}{HTML}{1A1D1A}
\definecolor{nvMuted}{HTML}{626862}
\definecolor{nvPanelEdge}{HTML}{C8CEC4}
\definecolor{nvGreenFill}{HTML}{EDF6E2}
\begin{tikzpicture}[
 x=1cm,y=1cm,font=\fontfamily{cmss}\fontsize{7}{8.4}\selectfont,line cap=round,line join=round,
 flow/.style={-{Stealth[length=1.35mm,width=1.05mm]},draw=nvInk!76,line width=0.64pt,shorten <=0.5pt,shorten >=0.8pt,rounded corners=0.8mm},
 contact flow/.style={flow,draw=nvGreenDark,line width=0.74pt},
 wire/.style={draw=nvInk!76,line width=0.64pt,rounded corners=0.8mm},
 contact wire/.style={wire,draw=nvGreenDark,line width=0.74pt},
 box/.style={draw=nvInk!52,fill=white,rounded corners=1.05mm,line width=0.6pt,align=center,inner xsep=1.1mm,inner ysep=0.95mm,minimum height=5.6mm},
 learned/.style={box,draw=nvGreenDark,line width=0.7pt},
 sum/.style={circle,draw=nvGreenDark,fill=white,line width=0.7pt,minimum size=3.8mm,inner sep=0pt,font=\fontfamily{cmss}\fontsize{8}{9.6}\selectfont\bfseries},
 title/.style={anchor=west,font=\fontfamily{cmss}\fontsize{8}{9.6}\selectfont\bfseries,text=nvInk},
 note/.style={fill=white,inner sep=1pt,text=nvMuted},
 token/.style={draw=nvGreenDark,fill=nvGreenFill,rounded corners=0.35mm,line width=0.5pt,minimum width=5.8mm,minimum height=2.6mm,inner sep=0pt},
 padding/.style={token,draw=nvPanelEdge,fill=white,densely dashed},
 feature/.style={circle,draw=nvGreenDark,fill=white,line width=0.55pt,minimum size=3.7mm,inner sep=0pt},
 slot/.style={draw=nvGreenDark,fill=nvGreenFill,rounded corners=0.4mm,line width=0.6pt,minimum width=6.8mm,minimum height=3.9mm,inner sep=0pt},
 pool edge/.style={draw=nvGreenDark!45,line width=0.45pt}]
\path[use as bounding box] (0,0) rectangle (18.1,6.0);
\path[draw=nvPanelEdge,fill=white,line width=0.5pt,rounded corners=1.6mm]
 (0.05,0.05) rectangle (18.05,5.95);
\draw[draw=nvPanelEdge,line width=0.5pt] (6.13,0.55)--(6.13,5.45);
\draw[draw=nvPanelEdge,line width=0.5pt] (13.65,0.55)--(13.65,5.45);
\fill[nvGreen] (0.26,5.48) rectangle (0.34,5.76);
\node[title] at (0.44,5.62) {(a) Variable-contact encoding};
\fill[nvGreen] (6.29,5.48) rectangle (6.37,5.76);
\node[title] at (6.47,5.62) {(b) Parallel temporal block ($\times L$)};
\fill[nvGreen] (13.81,5.48) rectangle (13.89,5.76);
\node[title] at (13.99,5.62) {(c) Increment head};

\node[note,text=nvInk] at (1.8,5.13) {Simulator-generated contacts};
\path[draw=nvGreenDark!55,fill=nvGreen!7,line width=0.5pt,rounded corners=0.9mm]
 (1.34,3.51) rectangle (2.26,4.91);
\foreach \x/\time in {0.75/{t-1},1.8/{t},2.85/{t+1}}
 {\node[note] at (\x,4.7) {$\time$};}
\node[token] at (0.75,4.36) {};
\node[token] at (0.75,4.07) {};
\node[padding] at (0.75,3.78) {};
\node[token] at (1.8,4.36) {};
\node[token] at (1.8,4.07) {};
\node[token] at (1.8,3.78) {};
\node[token] at (2.85,4.36) {};
\node[padding] at (2.85,4.07) {};
\node[padding] at (2.85,3.78) {};
\node[note,font=\fontfamily{cmss}\fontsize{5}{6}\selectfont] at (0.75,3.47) {Masked};
\draw[draw=nvPanelEdge,line width=0.5pt] (0.75,3.56)--(0.75,3.64);
\node[learned,minimum width=2.92cm] (encoder) at (1.8,2.84) {Shared row encoder $\phi(c_{t,j})$};
\draw[contact flow] (1.8,3.48)--node[note,right=1mm,text=nvGreenDark] {$\mathcal C_t$} (encoder.north);
\node[feature] (e1) at (0.8,2.18) {$e_1$};
\node[feature] (e2) at (1.8,2.18) {$e_2$};
\node[feature] (en) at (2.8,2.18) {$e_{n_t}$};
\node[note,font=\fontfamily{cmss}\fontsize{5}{6}\selectfont,inner sep=0pt] at (2.28,2.18) {$\cdots$};
\draw[contact flow] ([xshift=-1cm]encoder.south)--(e1.north);
\draw[contact flow] (encoder.south)--(e2.north);
\draw[contact flow] ([xshift=1cm]encoder.south)--(en.north);

\path[draw=nvGreenDark!55,fill=white,line width=0.55pt,rounded corners=0.8mm]
 (0.38,0.58) rectangle (4.96,1.56);
\foreach \from in {e1,e2,en}{
 \draw[pool edge] (\from.south)--(0.95,1.37);
 \draw[pool edge] (\from.south)--(1.85,1.37);
 \draw[pool edge] (\from.south)--(3.1,1.37);
}
\node[note,text=nvGreenDark,anchor=west,align=left] at (3.25,1.94) {Learned set\\pooling};
\node[slot] at (0.95,1.16) {$b_1$};
\node[slot] at (1.85,1.16) {$b_2$};
\node[slot] at (3.1,1.16) {$b_M$};
\node[note,font=\fontfamily{cmss}\fontsize{5}{6}\selectfont,inner sep=0pt] at (2.48,1.16) {$\cdots$};
\draw[draw=nvPanelEdge,line width=0.5pt] (3.61,0.76)--(3.61,1.38);
\node[slot,fill=white] at (4.25,1.16) {$\rho_t$};
\node[note] at (2.0,0.76) {$M$ slots};
\node[note] at (4.25,0.76) {Count};
\coordinate (bankEast) at (4.96,1.16);
\coordinate (bankSouth) at (2.67,0.58);

\node[box,minimum width=1.95cm,minimum height=7.4mm] (frame) at (4.5,4.94)
 {Current frame\\$x_t$};
\node[learned,minimum width=1.48cm] (projection) at (4.5,3.9) {Input\\projection};
\node[sum] (inputsum) at (5.81,3.9) {$+$};
\draw[flow] (frame.south)--(projection.north);
\draw[flow] (projection.east)--(inputsum.west);
\node[learned,fill=nvGreenFill,minimum width=5mm,minimum height=3.8mm,inner xsep=0.5mm,inner ysep=0.3mm] (contactin) at (5.81,2.42) {$G_{\mathrm{in}}$};
\draw[contact wire] (bankEast)--(5.81,1.16)--(contactin.south);
\draw[contact flow] (contactin.north)--(inputsum.south);

\coordinate (fork) at (6.22,3.9);
\node[box,minimum width=0.96cm,inner xsep=0.5mm] (rms) at (7.1,3.9) {RMSNorm};
\node[learned,minimum width=1.2cm,minimum height=12mm,inner xsep=0.5mm,right=2.5mm of rms] (packed)
 {Packed\\projection\\$W_{\mathrm{in}}$};
\coordinate (split) at (9.3,3.9);
\node[learned,minimum width=1.7cm,minimum height=7.4mm,inner xsep=0.6mm] (attention) at (10.5,4.37)
 {MQA + \\Relative bias};
\node[box,minimum width=1.7cm,minimum height=7.4mm,inner xsep=0.6mm] (ffn) at (10.5,3.43)
 {Feedforward\\SwiGLU};
\node[learned,minimum width=2.6cm,minimum height=4mm,inner ysep=0.5mm] (cache) at (10.5,5.2)
 {Bounded KV cache};
\node[learned,minimum width=1.15cm,minimum height=15mm,inner xsep=0.5mm] (joined) at (12.25,3.9)
 {Concat.\\+ project\\$W_{\mathrm{out}}$};
\node[sum] (blocksum) at (13.4,3.9) {$+$};
\draw[wire] (inputsum.east)--(fork);
\fill[nvInk!76] (fork) circle[radius=0.62pt];
\draw[flow] (fork)--(rms.west);
\draw[flow] (rms.east)--(packed.west);
\draw[wire] (packed.east)--(split);
\draw[wire] (9.3,4.37)--(9.3,3.43);
\fill[nvInk!76] (split) circle[radius=0.62pt];
\draw[flow] (9.3,4.37)--(attention.west);
\draw[flow] (9.3,3.43)--(ffn.west);
\draw[flow] (attention.east)--(attention.east -| joined.west);
\draw[flow] (ffn.east)--(ffn.east -| joined.west);
\draw[flow] (cache.south)--(attention.north);
\draw[flow] (joined.east)--(blocksum.west);
\draw[flow] (fork)--(6.22,2.55)--(13.4,2.55)--(blocksum.south);
\node[note] at (9.3,2.55) {Residual $h_t^{\ell-1}$};

\node[box,minimum width=1.7cm,minimum height=7.2mm] (normhead) at (15.1,4.87)
 {RMSNorm\\$h_t^L$};
\node[box,minimum width=0.7cm,minimum height=5.6mm] (current) at (17.12,4.87) {$x_t$};
\node[learned,minimum width=1.9cm,minimum height=7.2mm] (prehead) at (15.1,3.79)
 {Concat. + affine\\$W_h(\cdot)+b_h$};
\node[sum] (readsum) at (15.1,2.97) {$+$};
\node[learned,minimum width=1.8cm,minimum height=7.2mm] (head) at (15.1,2.23)
 {ReLU + affine\\$W_o(\cdot)+b_o$};
\node[learned,minimum width=1.4cm,minimum height=7.2mm] (linear) at (17.12,2.23)
 {Affine path\\$W_p x_t+b_p$};
\node[sum] (predsum) at (15.1,1.48) {$+$};
\node[learned,minimum width=2.14cm,minimum height=8mm] (output) at (15.1,0.59)
 {Predicted increment\\[0.55ex]$\widehat{\Delta s}_{t+1}$};
\draw[flow] (blocksum.east)--(13.92,3.9)--(13.92,4.87)--(normhead.west);
\draw[flow] (normhead.south)--(prehead.north);
\draw[flow] (current.west)--(16.57,4.87)--(16.57,3.79)--(prehead.east);
\draw[flow] (prehead.south)--(readsum.north);
\draw[flow] (readsum.south)--(head.north);
\draw[flow] (head.south)--(predsum.north);
\draw[flow] (predsum.south)--(output.north);
\draw[flow] (current.south)--(linear.north);
\draw[flow] (linear.south)--(17.12,1.48)--(predsum.east);
\node[learned,fill=nvGreenFill,minimum width=6mm,minimum height=3.8mm,inner xsep=0.5mm,inner ysep=0.3mm] (contactread) at (14.22,2.97) {$G_{\mathrm r}$};
\node[learned,fill=nvGreenFill,minimum width=6mm,minimum height=3.8mm,inner xsep=0.5mm,inner ysep=0.3mm] (contactpred) at (14.22,1.48) {$G_{\mathrm p}$};
\draw[contact wire] (bankSouth)--(2.67,0.3)--(13.75,0.3)--(13.75,2.97)--(contactread.west);
\node[note,text=nvGreenDark] at (9.1,0.3) {Shared contact summary $(B_t,\rho_t)$};
\fill[nvGreenDark] (13.75,1.48) circle[radius=0.62pt];
\draw[contact wire] (13.75,1.48)--(contactpred.west);
\draw[contact flow] (contactread.east)--(readsum.west);
\draw[contact flow] (contactpred.east)--(predsum.west);
\end{tikzpicture}
\endgroup


==> figures/coupling.tex <==
\begingroup
\definecolor{nvGreen}{HTML}{76B900}
\definecolor{nvGreenDark}{HTML}{4C8500}
\definecolor{nvInk}{HTML}{1A1D1A}
\definecolor{nvMuted}{HTML}{626862}
\definecolor{nvPanel}{HTML}{F4F6F2}
\definecolor{nvGreenFill}{HTML}{EDF6E2}
\begin{tikzpicture}[
 x=1cm,y=1cm,font=\sffamily\scriptsize,line cap=round,line join=round,
 box/.style={draw=nvInk!52,fill=white,rounded corners=1.15mm,line width=0.62pt,align=center,inner xsep=1.3mm,inner ysep=1.05mm},
 learned/.style={box,draw=nvGreenDark,fill=nvGreenFill,line width=0.72pt},
 analytic/.style={box,draw=nvInk!58,fill=nvPanel},
 flow/.style={-{Stealth[length=1.38mm,width=1.08mm]},draw=nvInk!78,line width=0.64pt,shorten <=0.5pt,shorten >=0.9pt,rounded corners=1mm},
 response/.style={flow,draw=nvGreenDark,line width=0.74pt},
 note/.style={fill=white,text=nvMuted,inner sep=1pt,align=center},
 badge/.style={circle,fill=nvGreenDark,text=white,minimum size=3.2mm,inner sep=0pt,font=\sffamily\tiny\bfseries}]
\path[use as bounding box] (0,0) rectangle (8.8,7.5);
\node[box,text width=5.7cm,minimum height=0.8cm] (input) at (4.4,6.95)
 {\textbf{Synchronized physical state}\\Robot, objects, and applied control};
\node[learned,text width=2.55cm,minimum height=1.1cm] (robot) at (2.55,5.38)
 {\textbf{FlashNeRD}\\Robot free motion\\$a_{r,t}^{\mathrm{free}}=\Delta\hat v_t^{\mathrm{free}}/h$};
\node[analytic,text width=2.55cm,minimum height=1.1cm] (object) at (6.25,5.38)
 {\textbf{Newton}\\Object free dynamics\\$a_{o,t}^{\mathrm{free}}$};
\node[analytic,text width=5.7cm,minimum height=2.18cm] (solve) at (4.4,3.30) {};
\node[font=\sffamily\scriptsize\bfseries] at (4.4,4.02) {Shared Newton constraint solve};
\draw[draw=nvGreenDark,line width=2pt] (2.88,2.96)--(3.30,3.35)--(3.75,3.08)--(4.38,3.08);
\foreach \x/\y in {2.88/2.96,3.30/3.35,3.75/3.08}
 {\filldraw[draw=nvGreenDark,fill=white,line width=0.65pt] (\x,\y) circle[radius=0.075];}
\path[draw=nvInk!65,fill=white,rounded corners=0.4mm,line width=0.75pt]
 (4.39,2.85) rectangle (5.19,3.52);
\fill[nvGreenDark] (4.39,3.08) circle[radius=0.055];
\draw[response,line width=0.85pt] (4.31,3.69)--(3.68,3.69);
\draw[flow,line width=0.85pt] (4.47,3.69)--(5.10,3.69);
\node[text=nvGreenDark,font=\sffamily\tiny] at (3.48,2.64) {Robot};
\node[text=nvMuted,font=\sffamily\tiny] at (4.79,2.64) {Object};
\node[text=nvMuted,font=\sffamily\tiny] at (4.4,2.36) {Contact reactions and joint constraints};
\node[learned,text width=5.7cm,minimum height=0.93cm] (integrate) at (4.4,1.02)
 {\textbf{Integrate both states}\\Resolved robot and object positions and velocities};

\coordinate (fork) at (4.4,6.22);
\draw[flow] (input.south)--(fork);
\draw[response] (fork)--(2.55,6.22)--(robot.north);
\draw[flow] (fork)--(6.25,6.22)--(object.north);
\fill[nvInk!70] (fork) circle[radius=0.6pt];
\draw[response] (robot.south)--(2.55,4.39);
\draw[flow] (object.south)--(6.25,4.39);
\draw[response] (solve.south)--node[note,right=0.8mm] {Motion after interaction} (integrate.north);
\draw[response] (integrate.west)--(0.48,1.02)--(0.48,6.95)--(input.west);
\node[note,rotate=90,text=nvGreenDark] at (0.48,3.63) {Robot feedback before the next prediction};
\draw[flow] (integrate.east)--(8.32,1.02)--(8.32,6.95)--(input.east);
\node[note,rotate=90] at (8.32,3.63) {Object state for the next physics step};
\node[badge] at (robot.north west) {1};
\node[badge] at (solve.north west) {2};
\node[badge] at (integrate.north west) {3};
\end{tikzpicture}
\endgroup


==> figures/kv_cache.tex <==
\begingroup
\definecolor{nvGreen}{HTML}{76B900}
\definecolor{nvGreenDark}{HTML}{4C8500}
\definecolor{nvInk}{HTML}{1A1D1A}
\definecolor{nvMuted}{HTML}{626862}
\definecolor{nvPanelEdge}{HTML}{C8CEC4}
\definecolor{nvGreenFill}{HTML}{EDF6E2}
\begin{tikzpicture}[
 x=1cm,y=1cm,font=\sffamily\scriptsize,line cap=round,line join=round,
 panel/.style={draw=nvPanelEdge,fill=white,line width=0.5pt,rounded corners=1.5mm},
 title/.style={anchor=west,font=\sffamily\footnotesize\bfseries,text=nvInk},
 label/.style={text=nvMuted,inner sep=1pt},
 row label/.style={anchor=east,align=right,text=nvInk},
 frame/.style={rectangle,draw=nvGreenDark,fill=white,rounded corners=0.4mm,line width=0.55pt,minimum size=3mm,inner sep=0pt},
 feature/.style={circle,draw=nvGreenDark,fill=nvGreenFill,line width=0.55pt,minimum size=3mm,inner sep=0pt},
 outside/.style={draw=nvInk!25,fill=white},
 cone edge/.style={draw=nvGreenDark!60,line width=0.45pt},
 flow/.style={-{Stealth[length=1.35mm,width=1.05mm]},draw=nvGreenDark,line width=0.7pt,shorten >=0.6pt},
 write/.style={flow,densely dashed,rounded corners=0.9mm},
 cell/.style={draw=nvGreenDark,fill=nvGreenFill,rounded corners=0.6mm,line width=0.55pt,minimum width=12mm,minimum height=6.5mm,inner sep=0pt}]
\path[use as bounding box] (0,0) rectangle (8.8,8.1);
\path[panel] (0.05,3.95) rectangle (8.75,8.05);
\path[panel] (0.05,0.05) rectangle (8.75,3.73);
\fill[nvGreen] (0.27,7.62) rectangle (0.35,7.9);
\node[title] at (0.46,7.76) {(a) Finite temporal cone};
\node[label,anchor=east] at (8.43,7.76) {$S_1=S_2=3$};
\fill[nvGreen!10,rounded corners=0.6mm]
 (7.08,7.1)--(7.8,7.1)--(7.8,4.77)--(2.72,4.77)--cycle;
\foreach \a in {5.24,6.34,7.44}{\draw[cone edge] (7.44,6.94)--(\a,5.99);}
\foreach \a in {3.04,4.14,5.24}{\draw[cone edge] (5.24,5.99)--(\a,5.04);}
\foreach \a in {4.14,5.24,6.34}{\draw[cone edge] (6.34,5.99)--(\a,5.04);}
\foreach \a in {5.24,6.34,7.44}{\draw[cone edge] (7.44,5.99)--(\a,5.04);}
\node[frame,outside] at (1.94,5.04) {};
\foreach \a in {3.04,4.14,5.24,6.34,7.44}{\node[frame] at (\a,5.04) {};}
\foreach \a in {1.94,3.04,4.14}{\node[feature,outside] at (\a,5.99) {};}
\foreach \a in {5.24,6.34,7.44}{\node[feature] at (\a,5.99) {};}
\foreach \a in {1.94,3.04,4.14,5.24,6.34}{\node[feature,outside] at (\a,6.94) {};}
\node[feature,line width=0.9pt] at (7.44,6.94) {};
\node[row label] at (1.48,6.94) {Block 2};
\node[row label] at (1.48,5.99) {Block 1};
\node[row label] at (1.48,5.04) {Input};
\foreach \a/\age in {1.94/5,3.04/4,4.14/3,5.24/2,6.34/1}
 {\node[label] at (\a,4.68) {$t-\age$};}
\node[label] at (7.44,4.68) {$t$};
\draw[draw=nvInk!55,line width=0.5pt] (3.04,4.49)--(3.04,4.4)--(7.44,4.4)--(7.44,4.49);
\node[label] at (5.24,4.17) {$R=1+\sum_\ell(S_\ell-1)=5$};
\node[feature,outside,minimum size=2.1mm] at (2.1,7.38) {};
\node[label,anchor=west] at (2.29,7.38) {Outside the receptive field};
\draw[flow] (7.44,7.12)--(7.44,7.39);
\node[label,anchor=west,text=nvGreenDark] at (7.57,7.31) {$\widehat{\Delta s}_{t+1}$};

\fill[nvGreen] (0.27,3.29) rectangle (0.35,3.57);
\node[title] at (0.46,3.43) {(b) Read, predict, overwrite};
\node[label,anchor=east] at (8.43,3.43) {$P_i=(k_i,v_i)$};
\node[label] at (0.62,2.96) {Frame};
\node[label] at (3.1,2.96) {Attention order};
\node[label] at (7.0,2.96) {Stored slots};
\node[label] at (6.35,2.57) {0};
\node[label] at (7.65,2.57) {1};
\node[row label] at (0.93,2.11) {$t$};
\node[row label] at (0.93,0.93) {$t+1$};
\path[draw=nvGreenDark!40,fill=nvGreen!7,rounded corners=0.9mm,line width=0.45pt]
 (1.22,1.7) rectangle (4.98,2.52);
\path[draw=nvGreenDark!40,fill=nvGreen!7,rounded corners=0.9mm,line width=0.45pt]
 (1.22,0.52) rectangle (4.98,1.34);
\node[cell,minimum width=10.5mm] at (1.9,2.11) {$P_{t-2}$};
\node[cell,minimum width=10.5mm] at (3.1,2.11) {$P_{t-1}$};
\node[cell,minimum width=10.5mm,fill=white,line width=1.0pt] at (4.3,2.11) {$P_t$};
\node[cell,minimum width=10.5mm,fill=white,line width=1.0pt] (stored0) at (6.35,2.11) {$P_t$};
\node[cell,minimum width=10.5mm] at (7.65,2.11) {$P_{t-1}$};
\draw[flow] (5.13,2.11)--(5.72,2.11);
\node[cell,minimum width=10.5mm] at (1.9,0.93) {$P_{t-1}$};
\node[cell,minimum width=10.5mm] at (3.1,0.93) {$P_t$};
\node[cell,minimum width=10.5mm,fill=white,line width=1.0pt] at (4.3,0.93) {$P_{t+1}$};
\node[cell,minimum width=10.5mm] (retained0) at (6.35,0.93) {$P_t$};
\node[cell,minimum width=10.5mm,fill=white,line width=1.0pt] at (7.65,0.93) {$P_{t+1}$};
\draw[flow] (5.13,0.93)--(5.72,0.93);
\draw[flow,draw=nvMuted!60,line width=0.5pt] (stored0.south)--(retained0.north);
\node[label,text=nvGreenDark] at (7.0,0.27) {Only the oldest slot changes};
\node[label] at (3.1,0.27) {Two cached pairs and one new pair};
\end{tikzpicture}
\endgroup

